Simultaneous Embeddability of Two Partitions

We study the simultaneous embeddability of a pair of partitions of the same underlying set into disjoint blocks. Each element of the set is mapped to a point in the plane and each block of either of the two partitions is mapped to a region that contains exactly those points that belong to the elements in the block and that is bounded by a simple closed curve. We establish three main classes of simultaneous embeddability (weak, strong, and full embeddability) that differ by increasingly strict well-formedness conditions on how different block regions are allowed to intersect. We show that these simultaneous embeddability classes are closely related to different planarity concepts of hypergraphs. For each embeddability class we give a full characterization. We show that (i) every pair of partitions has a weak simultaneous embedding, (ii) it is NP-complete to decide the existence of a strong simultaneous embedding, and (iii) the existence of a full simultaneous embedding can be tested in linear time.

==> figures/np_complete_2_clusterings_support.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'np_complete_2_clusterings_support.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.6bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60900474)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/np_complete_2_clusterings_support.pdf}}%
    \put(0.29383886,0.36258961){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.95734597,0.50476971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4$}}}%
    \put(0.76777251,0.45737634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.72037915,0.40998298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.95734597,0.10429578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_7$}}}%
    \put(0.90995261,0.15168914){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_6$}}}%
    \put(0.62559242,0.19908251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5$}}}%
    \put(0.48815166,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.63033175,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.77251185,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.91469194,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.06161137,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.27488152,0.28676023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
  \end{picture}%
\endgroup%


==> figures/planar_3_sat.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'planar_3_sat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.0020549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23522694)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/planar_3_sat.pdf}}%
    \put(0.02400127,0.09467159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.13828631,0.09467161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.2525713,0.09467159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.36685635,0.09467159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.48114139,0.09467159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.59542647,0.09467159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.03542977,0.14038562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1$}}}%
    \put(0.22285724,0.17009973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3$}}}%
    \put(0.3897134,0.13581421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2$}}}%
    \put(0.52685546,0.20438524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4$}}}%
    \put(0.25257135,0.04438618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5$}}}%
    \put(0.40114191,0.04438618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_6$}}}%
    \put(0.08571519,0.01238637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_7$}}}%
    \put(0.69828302,0.20895664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1 = (x_1 \vee x_1 \vee x_2)$}}}%
    \put(0.69828302,0.17467113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2 = (x_2 \vee x_3 \vee x_5)$
}}}%
    \put(0.69828302,0.14038562){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3 = (x_3 \vee x_4 \vee x_5)$}}}%
    \put(0.69828302,0.1061001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_4 = (x_2 \vee x_5 \vee x_6)$}}}%
    \put(0.69828302,0.07181459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_5 = (\overline{x_2} \vee \overline{x_3} \vee \overline{x_4})$}}}%
    \put(0.69828302,0.03752908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_6 = (\overline{x_2} \vee \overline{x_4} \vee \overline{x_6})$}}}%
    \put(0.69828302,0.00324356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_7 = (\overline{x_1} \vee \overline{x_2} \vee \overline{x_6})$}}}%
  \end{picture}%
\endgroup%

